Sungrazing comets: Properties of nuclei and in-situ detectability of cometary ions at 1 AU

A one dimensional sublimation model for cometary nuclei is used to derive size limits for the nuclei of sungrazing comets, and to estimate oxygen ion fluxes at 1 AU from their evaporation. Given that none of the ~300 sungrazers detected by the SOlar and Heliospheric Observatory (SOHO) was observed after disappearing behind the sun, and that small nuclei with a radius of ~3.5m could be observed, it is assumed that all SOHO sungrazers were completely destroyed. For the case that sublimation alone is sufficient for destruction, the model yields an upper size limit as a function of nuclear density, albedo and perihelion distance. If the density of the nuclei is that typical of porous ice (600kg/m^3), the maximum size is 63m. These results confirm similar model calculations by Weissman (1983). An analytical expression is derived that approximates the model results well. We discuss possible modifications of our results by different disruption mechanisms. While disruption by thermal stress does not change the upper size limits significantly, they may be somewhat increased by tidal disruption (up to 100m for a density of 600kg/m^3) dependent on the isotropy of the sublimation process and the tensile strength of the comet. Implications for the Kreutz family of sungrazers are discussed. Oxygen ions from the sublimation of sungrazing comets form a tail. Fluxes from this tail are sufficiently high to be measured at 1 AU by particle detectors on spacecraft, but the duration of a tail crossing is only about half an hour. Therefore the probability of a spacecraft actually encountering a tail of an evaporating sungrazer is only of the order of two percent per year.

==> fig1.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3290,879)(0,-10)
\path(75,196)(75,646)(525,646)(525,196)
\path(525,646)(975,646)(975,196)
\path(975,646)(1425,646)(1425,196)
\path(75,196)(3000,196)
\blacken\path(2880.000,166.000)(3000.000,196.000)(2880.000,226.000)(2880.000,166.000)
\path(2325,196)(2325,646)(2775,646)(2775,196)
\put(869,1){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$R_2$}}}}}
\put(16,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}}
\put(419,1){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$R_1$}}}}}
\put(0,728){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_0$}}}}}
\put(1349,729){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_3$}}}}}
\put(900,729){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_2$}}}}}
\put(450,729){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_1$}}}}}
\put(2136,730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_{l-1}$}}}}}
\put(1320,2){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$R_3$}}}}}
\put(2135,2){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$R_{l-1}$}}}}}
\put(1703,729){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\dots$}}}}}
\put(3075,150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$r$}}}}}
\put(2677,1){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$R_l$}}}}}
\put(2692,729){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_l$}}}}}
\put(1725,2){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\dots$}}}}}
\put(1781,370){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\dots$}}}}}
\put(160,381){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T_{1/2}$}}}}}
\put(612,374){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T_{3/2}$}}}}}
\put(1057,369){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T_{5/2}$}}}}}
\put(2340,373){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T_{l-1/2}$}}}}}
\end{picture}
}


==> fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 11pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(132.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,135){\makebox(0,0)[r]{0}}
\put(857.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(132.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,189){\makebox(0,0)[r]{0.2}}
\put(857.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(132.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,243){\makebox(0,0)[r]{0.4}}
\put(857.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(132.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,297){\makebox(0,0)[r]{0.6}}
\put(857.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(132.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,351){\makebox(0,0)[r]{0.8}}
\put(857.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(132.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110,405){\makebox(0,0)[r]{1}}
\put(857.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(149.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(149,90){\makebox(0,0){-3}}
\put(149.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,90){\makebox(0,0){-2}}
\put(267.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,90){\makebox(0,0){-1}}
\put(386.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,90){\makebox(0,0){0}}
\put(505.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,90){\makebox(0,0){1}}
\put(623.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,90){\makebox(0,0){2}}
\put(742.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860.0,135.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(860,90){\makebox(0,0){3}}
\put(860.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(132.0,135.0){\rule[-0.200pt]{179.470pt}{0.400pt}}
\put(877.0,135.0){\rule[-0.200pt]{0.400pt}{65.043pt}}
\put(132.0,405.0){\rule[-0.200pt]{179.470pt}{0.400pt}}
\put(504,23){\makebox(0,0){true anomaly $\vartheta$ [radians]}}
\put(504,473){\makebox(0,0){Sublimation/solar input}}
\put(132.0,135.0){\rule[-0.200pt]{0.400pt}{65.043pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(139,135){\usebox{\plotpoint}}
\put(140.84,135){\rule{0.800pt}{0.482pt}}
\multiput(140.34,135.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(141.84,137){\rule{0.800pt}{4.095pt}}
\multiput(141.34,137.00)(1.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(142.84,154){\rule{0.800pt}{9.636pt}}
\multiput(142.34,154.00)(1.000,20.000){2}{\rule{0.800pt}{4.818pt}}
\put(143.84,194){\rule{0.800pt}{9.636pt}}
\multiput(143.34,194.00)(1.000,20.000){2}{\rule{0.800pt}{4.818pt}}
\put(144.84,234){\rule{0.800pt}{7.950pt}}
\multiput(144.34,234.00)(1.000,16.500){2}{\rule{0.800pt}{3.975pt}}
\put(145.84,267){\rule{0.800pt}{6.023pt}}
\multiput(145.34,267.00)(1.000,12.500){2}{\rule{0.800pt}{3.011pt}}
\put(146.84,292){\rule{0.800pt}{4.818pt}}
\multiput(146.34,292.00)(1.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(147.84,312){\rule{0.800pt}{3.614pt}}
\multiput(147.34,312.00)(1.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(148.84,327){\rule{0.800pt}{2.891pt}}
\multiput(148.34,327.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(149.84,339){\rule{0.800pt}{2.409pt}}
\multiput(149.34,339.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(150.84,349){\rule{0.800pt}{1.686pt}}
\multiput(150.34,349.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(151.84,356){\rule{0.800pt}{1.445pt}}
\multiput(151.34,356.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(152.84,362){\rule{0.800pt}{1.204pt}}
\multiput(152.34,362.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(153.84,367){\rule{0.800pt}{0.964pt}}
\multiput(153.34,367.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(154.84,371){\rule{0.800pt}{0.723pt}}
\multiput(154.34,371.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(155.84,374){\rule{0.800pt}{0.723pt}}
\multiput(155.34,374.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(156.84,377){\rule{0.800pt}{0.482pt}}
\multiput(156.34,377.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(158.34,379){\rule{0.800pt}{0.723pt}}
\multiput(157.34,379.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(161,380.84){\rule{0.482pt}{0.800pt}}
\multiput(161.00,380.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(163,381.84){\rule{0.241pt}{0.800pt}}
\multiput(163.00,381.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(164,382.84){\rule{0.241pt}{0.800pt}}
\multiput(164.00,382.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(139.0,135.0){\usebox{\plotpoint}}
\put(166,383.84){\rule{0.241pt}{0.800pt}}
\multiput(166.00,383.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(165.0,385.0){\usebox{\plotpoint}}
\put(171,384.84){\rule{0.241pt}{0.800pt}}
\multiput(171.00,384.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(172,384.84){\rule{0.482pt}{0.800pt}}
\multiput(172.00,385.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(167.0,386.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(180,383.84){\rule{0.241pt}{0.800pt}}
\multiput(180.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(174.0,386.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(184,382.84){\rule{0.482pt}{0.800pt}}
\multiput(184.00,383.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(181.0,385.0){\usebox{\plotpoint}}
\put(189,381.84){\rule{0.241pt}{0.800pt}}
\multiput(189.00,382.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(186.0,384.0){\usebox{\plotpoint}}
\put(194,380.84){\rule{0.241pt}{0.800pt}}
\multiput(194.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(190.0,383.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(198,379.84){\rule{0.241pt}{0.800pt}}
\multiput(198.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(195.0,382.0){\usebox{\plotpoint}}
\put(203,378.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,379.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(199.0,381.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(208,377.84){\rule{0.241pt}{0.800pt}}
\multiput(208.00,378.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(204.0,380.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(214,376.84){\rule{0.241pt}{0.800pt}}
\multiput(214.00,377.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(209.0,379.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(220,375.84){\rule{0.482pt}{0.800pt}}
\multiput(220.00,376.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(215.0,378.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(227,374.84){\rule{0.241pt}{0.800pt}}
\multiput(227.00,375.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222.0,377.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(235,373.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,374.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228.0,376.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(242,372.84){\rule{0.241pt}{0.800pt}}
\multiput(242.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(236.0,375.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(252,371.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(243.0,374.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(261,370.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,371.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253.0,373.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(271,369.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,370.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262.0,372.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(284,368.84){\rule{0.241pt}{0.800pt}}
\multiput(284.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272.0,371.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(297,367.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,368.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(285.0,370.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(312,366.84){\rule{0.241pt}{0.800pt}}
\multiput(312.00,367.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(298.0,369.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(328,365.84){\rule{0.241pt}{0.800pt}}
\multiput(328.00,366.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(313.0,368.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(347,364.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,365.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(329.0,367.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(370,363.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(348.0,366.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(398,362.84){\rule{0.241pt}{0.800pt}}
\multiput(398.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371.0,365.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(439,361.84){\rule{0.241pt}{0.800pt}}
\multiput(439.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(399.0,364.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(561,361.84){\rule{0.241pt}{0.800pt}}
\multiput(561.00,361.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(440.0,363.0){\rule[-0.400pt]{29.149pt}{0.800pt}}
\put(602,362.84){\rule{0.482pt}{0.800pt}}
\multiput(602.00,362.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(562.0,364.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(631,363.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,363.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(604.0,365.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(654,364.84){\rule{0.241pt}{0.800pt}}
\multiput(654.00,364.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,366.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(674,365.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,365.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655.0,367.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(692,366.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,366.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675.0,368.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(707,367.84){\rule{0.241pt}{0.800pt}}
\multiput(707.00,367.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693.0,369.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(722,368.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,368.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,370.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(735,369.84){\rule{0.241pt}{0.800pt}}
\multiput(735.00,369.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723.0,371.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(746,370.84){\rule{0.241pt}{0.800pt}}
\multiput(746.00,370.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(736.0,372.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(758,371.84){\rule{0.241pt}{0.800pt}}
\multiput(758.00,371.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(747.0,373.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(769,372.84){\rule{0.241pt}{0.800pt}}
\multiput(769.00,372.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(759.0,374.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(778,373.84){\rule{0.482pt}{0.800pt}}
\multiput(778.00,373.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770.0,375.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(788,374.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,374.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(780.0,376.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(797,375.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,375.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789.0,377.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(806,376.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,376.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(798.0,378.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(815,377.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,377.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807.0,379.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(826,378.84){\rule{0.241pt}{0.800pt}}
\multiput(826.00,378.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816.0,380.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(834,378.84){\rule{0.241pt}{0.800pt}}
\multiput(834.00,379.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(827.0,381.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(840,377.84){\rule{0.241pt}{0.800pt}}
\multiput(840.00,378.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,380.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(843,376.84){\rule{0.241pt}{0.800pt}}
\multiput(843.00,377.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(844,375.84){\rule{0.241pt}{0.800pt}}
\multiput(844.00,376.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(845,374.84){\rule{0.241pt}{0.800pt}}
\multiput(845.00,375.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(846,373.84){\rule{0.241pt}{0.800pt}}
\multiput(846.00,374.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847,372.84){\rule{0.241pt}{0.800pt}}
\multiput(847.00,373.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(848,371.84){\rule{0.241pt}{0.800pt}}
\multiput(848.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847.84,371){\rule{0.800pt}{0.482pt}}
\multiput(847.34,372.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(848.84,368){\rule{0.800pt}{0.723pt}}
\multiput(848.34,369.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(849.84,366){\rule{0.800pt}{0.482pt}}
\multiput(849.34,367.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(850.84,362){\rule{0.800pt}{0.964pt}}
\multiput(850.34,364.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(851.84,358){\rule{0.800pt}{0.964pt}}
\multiput(851.34,360.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(852.84,353){\rule{0.800pt}{1.204pt}}
\multiput(852.34,355.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(853.84,347){\rule{0.800pt}{1.445pt}}
\multiput(853.34,350.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(854.84,339){\rule{0.800pt}{1.927pt}}
\multiput(854.34,343.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(855.84,329){\rule{0.800pt}{2.409pt}}
\multiput(855.34,334.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(856.84,317){\rule{0.800pt}{2.891pt}}
\multiput(856.34,323.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(857.84,301){\rule{0.800pt}{3.854pt}}
\multiput(857.34,309.00)(1.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(858.84,281){\rule{0.800pt}{4.818pt}}
\multiput(858.34,291.00)(1.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(859.84,256){\rule{0.800pt}{6.023pt}}
\multiput(859.34,268.50)(1.000,-12.500){2}{\rule{0.800pt}{3.011pt}}
\put(860.84,224){\rule{0.800pt}{7.709pt}}
\multiput(860.34,240.00)(1.000,-16.000){2}{\rule{0.800pt}{3.854pt}}
\put(861.84,187){\rule{0.800pt}{8.913pt}}
\multiput(861.34,205.50)(1.000,-18.500){2}{\rule{0.800pt}{4.457pt}}
\put(862.84,153){\rule{0.800pt}{8.191pt}}
\multiput(862.34,170.00)(1.000,-17.000){2}{\rule{0.800pt}{4.095pt}}
\put(863.84,137){\rule{0.800pt}{3.854pt}}
\multiput(863.34,145.00)(1.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(866,134.34){\rule{0.482pt}{0.800pt}}
\multiput(866.00,135.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(841.0,379.0){\usebox{\plotpoint}}
\put(868.0,135.0){\usebox{\plotpoint}}
\end{picture}

